On Local Kirigami Mechanics I: Isometric Conical Solutions

Over the past decade, kirigami--the Japanese art of paper cutting--has been playing an increasing role in the emerging field of mechanical metamaterials and a myriad of other mechanical applications. Nonetheless, a deep understanding of the mathematics and mechanics of kirigami structures is yet to be achieved in order to unlock their full potential to pioneer more advanced applications in the field. In this work, we study the most fundamental geometric building block of kirigami: a thin sheet with a single cut. We consider a reduced two-dimensional plate model of a circular thin disk with a radial slit and investigate its deformation following the opening of the slit and the rotation of its lips. In the isometric limit--as the thickness of the disk approaches zero--the elastic energy has no stretching contribution and the thin sheet takes a conical shape known as the e-cone. We solve the post-buckling problem for the e-cone in the geometrically nonlinear setting assuming a Saint Venant-Kirchhoff constitutive plate model; we find closed-form expressions for the stress fields and show the geometry of the e-cone to be governed by the spherical elastica problem. This allows us to fully map out the space of solutions and investigate the stability of the post-buckled e-cone problem assuming mirror symmetric boundary conditions on the rotation of the lips on the open slit.

==> Energy.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Energy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{359.35336304bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79349236)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Energy.pdf}}%
    \put(0.53796923,0.04027388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.76014654,0.04027388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$\frac{\pi}{4}$}\end{tabular}}}}%
    \put(0.98649796,0.04027381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.06439551,0.04027381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$-$}\large{$\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.29074694,0.04027381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$-$}\large{$\frac{\pi}{4}$}\end{tabular}}}}%
    \put(0.07602179,0.19045845){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$2$}\end{tabular}}}}%
    \put(0.07591327,0.30965425){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$3$}\end{tabular}}}}%
    \put(0.07564195,0.42885011){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$4$}\end{tabular}}}}%
    \put(0.07587988,0.54804601){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$5$}\end{tabular}}}}%
    \put(0.07591327,0.66724179){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$6$}\end{tabular}}}}%
    \put(0.54601319,0.00443505){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$\eta$}\end{tabular}}}}%
    \put(0.15705843,0.12610181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Symmetric stable equilibria}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Energy.pdf}}%
    \put(0.9593276,0.34418282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\color{red} II}\end{tabular}}}}%
    \put(0.11197634,0.34418282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\color{blue} I}\end{tabular}}}}%
    \put(0.01624017,0.4277261){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\displaystyle{\int_0^{2\pi } \kappa^2(\eta ) \, d\eta}$}\end{tabular}}}}}%
    \put(0.48541962,0.27616085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\color{III1} $\textrm{III}$}\end{tabular}}}}%
    \put(0.59955968,0.09320839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Asymmetric unstable equilibria}\end{tabular}}}}%
    \put(0.1570601,0.09320919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Symmetric unstable equilibria}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Energy.pdf}}%
    \put(0.07700518,0.07126264){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$1$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Geometry.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{794.31446466bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36214125)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Geometry.pdf}}%
    \put(0.108545,0.11880705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$h$}\end{tabular}}}}%
    \put(0.33336144,0.21705685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$R_o$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Geometry.pdf}}%
    \put(0.76751814,0.09857842){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\psi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Geometry.pdf}}%
    \put(0.87056206,0.00566527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\eta_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Geometry.pdf}}%
    \put(0.72363488,0.00566527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\eta_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Geometry.pdf}}%
    \put(0.24790214,0.03463724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$t$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Geometry.pdf}}%
    \put(0.2415118,0.22822484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$R_i$}\end{tabular}}}}%
    \put(0.02487906,0.32420432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{(a)}\end{tabular}}}}%
    \put(0.56060633,0.32420432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{(b)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Loop.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Loop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{976.9704895bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47178352)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Loop.pdf}}%
    \put(-0.00094361,0.26380697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{$\kappa_l$}\end{tabular}}}}%
    \put(0.45816242,0.00163132){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$\eta$}\end{tabular}}}}%
    \put(0.04208024,0.02926777){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$-$}\large{$\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.04431354,0.46728157){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{4}\end{tabular}}}}%
    \put(0.86503246,0.02926777){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{$\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.45816242,0.02926777){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.0440579,0.36551221){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{2}\end{tabular}}}}%
    \put(0.0440579,0.26399888){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{0}\end{tabular}}}}%
    \put(0.04405739,0.16248456){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{-2}\end{tabular}}}}%
    \put(0.10007649,0.10381235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Stable equilibria}\end{tabular}}}}%
    \put(0.10007649,0.07924661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Unstable equilibria}\end{tabular}}}}%
    \put(0.24551526,0.02926777){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$-$}\large{$\frac{\pi}{4}$}\end{tabular}}}}%
    \put(0.66159745,0.02926777){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{$\frac{\pi}{4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Loop.pdf}}%
    \put(0.04405739,0.0609796){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{-4}\end{tabular}}}}%
    \put(0.08960917,0.43168613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$A$}\end{tabular}}}}%
    \put(0.87400115,0.45754832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$B$}\end{tabular}}}}%
    \put(0.87400115,0.36172289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$C$}\end{tabular}}}}%
    \put(0.87400115,0.26215034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$D$}\end{tabular}}}}%
    \put(0.67430008,0.1827293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$A^*$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Loop.pdf}}%
    \put(0.84220393,0.28625561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\color{red} II}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Loop.pdf}}%
    \put(0.87400115,0.18899001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$E$}\end{tabular}}}}%
    \put(0.87400115,0.11538962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$F$}\end{tabular}}}}%
    \put(0.05458911,0.22719713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\color{blue} I}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Loop.pdf}}%
    \put(0.15045529,0.21797284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Loop.pdf}}%
    \put(0.35443585,0.13168093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$E$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Loop.pdf}}%
    \put(0.35443585,0.18290381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$C$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Loop.pdf}}%
    \put(0.35443585,0.36049644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$D$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Loop.pdf}}%
    \put(0.35443563,0.30766941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Loop.pdf}}%
    \put(0.35443585,0.41156176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Loop.pdf}}%
    \put(0.75581346,0.30403715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$A^*$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Not_Potato.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Not_Potato.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1204.72440945bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76470588)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Not_Potato.pdf}}%
    \put(0.20889153,0.31713261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\Phi$}\end{tabular}}}}%
    \put(0.23134461,0.33998779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$R$}\end{tabular}}}}%
    \put(0.7274826,0.26376002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0\unitlength}\raggedright \end{minipage}}}%
    \put(0.41722273,0.58626632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\varphi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Not_Potato.pdf}}%
    \put(0.73318722,0.45718808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\psi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Not_Potato.pdf}}%
    \put(0.87501138,0.03528005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\left(\varphi\left(\mathcal H\right),\boldsymbol g,\boldsymbol \beta\right)$}\end{tabular}}}}%
    \put(0.87501138,0.46577495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\left(\varphi\left(\mathcal H\right),\boldsymbol g,\boldsymbol \beta\right)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Not_Potato.pdf}}%
    \put(0.82472452,0.36685561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\eta_1$}\end{tabular}}}}%
    \put(0.68465697,0.36685561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\eta_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Not_Potato.pdf}}%
    \put(0.61853523,0.10426456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\psi$}\end{tabular}}}}%
    \put(0.75071189,0.18595269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\theta$}\end{tabular}}}}%
    \put(0.73409079,0.13340318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\phi$}\end{tabular}}}}%
    \put(0.26373015,0.21156293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\left(\mathcal H,\boldsymbol G,\boldsymbol B = \boldsymbol 0\right)$}\end{tabular}}}}%
    \put(0.77711171,0.13042667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$r$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Not_Potato.pdf}}%
    \put(0.54099509,0.0669239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$x$}\end{tabular}}}}%
    \put(0.97287418,0.18795023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$y$}\end{tabular}}}}%
    \put(0.73521158,0.33587952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$z$}\end{tabular}}}}%
    \put(0.73334164,0.38778848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$x$}\end{tabular}}}}%
    \put(0.97287418,0.59714331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$y$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Not_Potato.pdf}}%
    \put(0.76670073,0.51500268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\phi$}\end{tabular}}}}%
    \put(0.79076179,0.55012213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$r$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Not_Potato.pdf}}%
    \put(0.47861537,0.1562001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\eta_2$}\end{tabular}}}}%
    \put(0.63861046,0.06281789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\eta_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Not_Potato.pdf}}%
    \put(0.83248262,0.12133782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\boldsymbol t$}\end{tabular}}}}%
    \put(0.82252179,0.08647468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\boldsymbol u$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Not_Potato.pdf}}%
    \put(0.31835184,0.39993136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$R_o$}\end{tabular}}}}%
    \put(0.12699183,0.6690214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$R_i$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Not_Potato.pdf}}%
    \put(0.88626156,0.42813412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{(Top view)}\end{tabular}}}}%
    \put(0.88390862,-0.0011168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{(Side view)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Not_Potato.pdf}}%
  \end{picture}%
\endgroup%


==> Orbit.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Orbit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.80560303bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92445989)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Orbit.pdf}}%
    \put(0.53580177,0.13614187){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\eta$\end{tabular}}}}%
    \put(-0.00128647,0.56340589){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\kappa_l$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Orbit.pdf}}%
    \put(0.92032111,0.7987987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$Q$}\end{tabular}}}}%
    \put(0.26658225,0.50955821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$R$}\end{tabular}}}}%
    \put(0.766782,0.30714839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$P^*$}\end{tabular}}}}%
    \put(0.99926029,0.17356151){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{$\frac{\pi}{4}$}\end{tabular}}}}%
    \put(0.53644233,0.17356151){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.06239691,0.17356151){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$-$}\large{$\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.06177294,0.56377415){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{0}\end{tabular}}}}%
    \put(0.06177223,0.68251952){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{0.5}\end{tabular}}}}%
    \put(0.06177294,0.80126297){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{1}\end{tabular}}}}%
    \put(0.06239722,0.92049435){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{1.5}\end{tabular}}}}%
    \put(0.06177376,0.44503072){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{-0.5}\end{tabular}}}}%
    \put(0.06177258,0.32628535){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{-1}\end{tabular}}}}%
    \put(0.06305929,0.2074955){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{-1.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Orbit.pdf}}%
    \put(0.29380589,0.17356151){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$-$}\large{$\frac{\pi}{4}$}\end{tabular}}}}%
    \put(0.76847504,0.17356151){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{$\frac{\pi}{4}$}\end{tabular}}}}%
    \put(0.97276995,0.74237707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\color{red} II}\end{tabular}}}}%
    \put(0.44711911,0.80466419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\color{III2} $\textrm{III}_2$}\end{tabular}}}}%
    \put(0.13520185,0.26938657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$Q^*$}\end{tabular}}}}%
    \put(0.08150392,0.37087531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\color{blue} I}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Orbit.pdf}}%
    \put(0.14316844,0.09068811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Symmetric stable equilibria}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Orbit.pdf}}%
    \put(0.10697103,0.87047632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$P$}\end{tabular}}}}%
    \put(0.46461165,0.71552309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\color{III1} $\textrm{III}_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Orbit.pdf}}%
    \put(0.14327037,0.01586631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Asymmetric unstable equilibria for $\kappa(2\pi)$}\end{tabular}}}}%
    \put(0.14310818,0.05329136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Asymmetric unstable equilibria for $\kappa(0)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Orbit.pdf}}%
    \put(0.59602611,0.09060447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Symmetric unstable equilibria}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Orbit.pdf}}%
    \put(0.74282909,0.05422664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Snap-through path}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Orbit.pdf}}%
  \end{picture}%
\endgroup%


==> z_a.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'z_a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{545.67407227bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83782593)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{z_a.pdf}}%
    \put(0.09141597,0.30337319){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{z_a.pdf}}%
    \put(0.811997,0.8205637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$z_a$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{z_a.pdf}}%
    \put(0.1777174,0.08356775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Asymmetric unstable equilibria}\end{tabular}}}}%
    \put(0.1777174,0.12480118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Symmetric unstable equilibria}\end{tabular}}}}%
    \put(0.19813156,0.79397308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$Q^*$}\end{tabular}}}}%
    \put(0.66258425,0.5817216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$P^*$}\end{tabular}}}}%
    \put(0.27140315,0.64234312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$R$}\end{tabular}}}}%
    \put(0.26286971,0.40369284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$P$}\end{tabular}}}}%
    \put(0.7907533,0.40642353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$Q$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{z_a.pdf}}%
    \put(0.55337218,-0.00598451){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\eta$\end{tabular}}}}%
    \put(0.99925665,0.03063383){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{$\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.55187421,0.03063383){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.09349653,0.03063383){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$-$}\large{$\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.31718781,0.03063383){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$-$}\large{$\frac{\pi}{4}$}\end{tabular}}}}%
    \put(0.77556543,0.03063383){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{$\frac{\pi}{4}$}\end{tabular}}}}%
    \put(0.09141597,0.12744404){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.8$}\end{tabular}}}}%
    \put(0.08876006,0.47999301){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.08876143,0.65110824){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.4$}\end{tabular}}}}%
    \put(0.08876143,0.82841188){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.8$}\end{tabular}}}}%
    \put(0.1777174,0.16603461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Symmetric stable equilibria}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{z_a.pdf}}%
    \put(0.96702477,0.54084955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\color{red} II}\end{tabular}}}}%
    \put(0.11419517,0.41774182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\color{blue} I}\end{tabular}}}}%
    \put(-0.00094494,0.47999301){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat z_a$\end{tabular}}}}%
    \put(0.47311989,0.3253091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\color{III2} $\textrm{III}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{z_a.pdf}}%
    \put(0.71100379,0.12480179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Snap-through path}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{z_a.pdf}}%
  \end{picture}%
\endgroup%

